Anisotropic strange stars in the Einstein-Maxwell spacetime

We present here a detailed analysis on the effects of charge on the anisotropic strange star candidates by considering a spherically symmetric interior spacetime metric. To obtain exact solution of the Einstein-Maxwell field equations we have considered the anisotropic strange quark matter (SQM) distribution governed by the simplified MIT bag equation of state (EOS), $p=\frac{1}{3}\left( {\rho}-4\,B \right)$, where $B$ is the bag constant and the distribution of the electrical charge is given as $q(r)=Q\left({r}/{R}\right)^3=\alpha {r^3}$, where $\alpha$ is a constant. To this end, to calculate different constants we have described the exterior spacetime by the Reissner-Nordstr{\"o}m metric. By using the values of the observed mass for the different strange star candidates we have maximized anisotropic stress at the surface to predict the exact values of the radius for the different values of $\alpha$ and a specific value of the bag constant. Further, we perform different tests to study the physical validity and the stability of the proposed stellar model. We found accumulation of the electric charge distribution is maximum at the surface having electric charge of the order ${{10}^{20}}~C$ and electric field of the order ${10}^{21-22}~V/cm$. To study the different physical parameters and the effects of charge on the anisotropic stellar system we have presented our analysis graphically and in the tabular format by considering $LMC~X-4$ as the representative of the strange star candidates.

==> (inline-ps-0) <==



